Catching the Fly: Practical Challenges in Making Blockchain FlyClient Real

FlyClient is a lightweight blockchain verification protocol that enables proof-of-work validation using minimal data, making it ideal for resource-constrained environments like mobile wallets, Internet-of-Things devices or cross-chain bridges implemented with smart contracts. Despite its strong potential for enabling lightweight blockchain verification, FlyClient protocol is still in the experimental stages, with limited real-world deployments and performance evaluations under diverse conditions. In this paper we bridge the gap between theory and deployment, by addressing several technical challenges to advance FlyClient to a production-ready solution. Namely, our contribution is three-fold: (i) we formally introduce an adversary model alternative to the original FlyClient one, that allows us to parametrize a verifier under a concrete economic interpretation, while also saving some proof space; (ii) we provide the first practical FlyClient prover implementation for a production blockchain (Zcash), and we estimate its performance under different configurations; (iii) we introduce and evaluate two optimizations that minimize the size of FlyClient proofs, the first of which does not require any consensus change.

==> algorithms/alg_check_prover.tex <==
\begin{algorithmic}[1]
\Function{checkProver}{$p,n,t,n_\mathit{det},n_\mathit{prob}$}
  \State $H\gets\emptyset,\; M\gets\emptyset$
  \For{$h = n - n_{\mathit{det}} - 1,\dots,n$}
    \State $B\gets p.\textsc{getBlockHeader}(h)$
    \If{invalid difficulty transition in $B$ or invalid PoW in $B$ or $B$ not chained to $t$}
      \State \Return \textbf{false}
    \EndIf
    \State $H[h]\gets B$
  \EndFor
  \State $w_\mathit{det} \gets p.\textsc{getTotalWork}(n-n_{\mathit{det}}-1)$
  \For{$j=1,\dots,n_{\mathit{prob}}$}
    \State $x\gets \textsc{sampleWork}(0,w_\mathit{det})$
    \State $h\gets p.\textsc{getHeightWithTotalWork}(x)$
    \If{\textbf{not} \Call{sampleAtHeight}{$p,h,t,H,M$}}
      \State \Return \textbf{false}
    \EndIf
  \EndFor
  \State \Return \textbf{true}
\EndFunction
\end{algorithmic}


==> algorithms/alg_sample_at_height.tex <==
\begin{algorithmic}[1]
\Function{sampleAtHeight}{$p,h,t,H,M$}
  \State $u\gets$ last network-upgrade height before $t$
  \If{$h<u$}
    \If{\textbf{not} \Call{sampleAtHeight}{$p,h,u,H,M$}}
      \State \Return \textbf{false}
    \EndIf
    \State $h\gets u$
  \EndIf
  \LineIf{$h\in H$}{\Return \textbf{true}}
  \State $B\gets p.\textsc{getBlockHeader}(h)$
  \LineIf{invalid PoW in $B$}{\Return \textbf{false}}
  \State $I\gets$ node indices of ancestry proof for $h$ in the MMR rooted at $t$
  \ForAll{$i\in I\setminus \mathrm{dom}(M)$}
    \State $M[i]\gets p.\textsc{getHistoryNode}(i)$
  \EndFor
  \State $\pi\gets M|_I$
  \If{implausible difficulty changes in $\pi$ or $\pi$ invalid proof for $(B,t)$}
    \State \Return \textbf{false}
  \EndIf
  \State \Return \textbf{true}
\EndFunction
\end{algorithmic}


==> algorithms/alg_verifier.tex <==
\begin{algorithmic}[1]
\Function{FlyClientVerifier}{$P, n_{\mathit{det}}, n_{\mathit{prob}}$}
  \ForAll{$p \in P$}
    \State $(n_p,w_p,t_p)\gets p.\textsc{getBlockchainInfo}()$
  \EndFor
  \ForAll{$p \in P$ in decreasing order of $w_p$}
    \If{\Call{checkProver}{$p,n_p,t_p,n_{\mathit{det}},n_{\mathit{prob}}$}}
      \State \Return $(p,n_p,w_p,t_p)$
    \EndIf
  \EndFor
  \State \Return $\bot$
\EndFunction
\end{algorithmic}

